Online Gradient Descent for Linear Dynamical Systems

In this paper, online convex optimization is applied to the problem of controlling linear dynamical systems. An algorithm similar to online gradient descent, which can handle time-varying and unknown cost functions, is proposed. Then, performance guarantees are derived in terms of regret analysis. We show that the proposed control scheme achieves sublinear regret if the variation of the cost functions is sublinear. In addition, as a special case, the system converges to the optimal equilibrium if the cost functions are invariant after some finite time. Finally, the performance of the resulting closed loop is illustrated by numerical simulations.

==> figures/RandomSim.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\hwidth,
at={(0\fwidth,0\hwidth)},
scale only axis,
xmin=0,
xmax=500,
xlabel style={font=\color{white!15!black}},
xlabel={$\sum_{i=1}^T \left( ||\theta_t - \theta_{t-1}||+||\eta_t - \eta_{t-1}|| \right)$},
ymin=0,
ymax=9000,
ylabel style={font=\color{white!15!black}},
ylabel={$\sum_{i=1}^T f_t^x(x_t) + f_t^u(u_t)$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, draw=none, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	41.2385236514373\\
2	41.2385236514373\\
2	41.2385236514373\\
2.18556846425874	41.3627183741208\\
2	41.2385236514373\\
2.33340515336552	41.6390826726204\\
2	41.2385236514373\\
2	41.2385236514373\\
2.70150536070996	43.0121241540018\\
4.73359759129726	68.1731251957031\\
2.22994610567688	41.4291999802116\\
3.51095949357845	49.4591148046439\\
15.9408875952524	302.334191753663\\
2.68330976567502	42.9213037011677\\
2.57585671608727	42.4340629230512\\
17.0830470021096	457.336391936317\\
8.63062676958652	120.551541548997\\
22.4682096144568	522.900382492749\\
13.1852596350145	267.365017256963\\
13.1592866013807	191.923710452349\\
2.39601652078059	41.8039765839953\\
6.58806592323668	117.115022488713\\
14.3790235690736	317.229776101769\\
16.7239855814335	334.985635563309\\
23.3056804617489	601.951876889236\\
8.38068535657892	187.990982281136\\
20.3506252580448	355.158874002096\\
6.96425590676315	101.281872516216\\
13.1306296907156	222.166801385806\\
16.5619835346603	204.040586426106\\
17.9868199459642	409.712658850501\\
35.3501371079899	678.109987301113\\
11.7043163048931	156.296368629526\\
10.0895632785215	117.595140629078\\
14.3193066750567	319.334978945842\\
13.9757480879047	193.133880697667\\
6.29904467890699	89.0032982917547\\
10.1666445273157	125.860816367573\\
19.1203699578865	453.917795039851\\
12.9035300238371	125.683423210948\\
2.85291414938545	43.8610545376879\\
12.9223618345826	158.089347458711\\
26.4012087908788	497.348252928497\\
28.5559646328381	626.374071669381\\
16.2046864615819	272.365598414464\\
24.6551806149494	411.367935650707\\
17.2157985040844	285.579073960098\\
41.1145783793133	842.366639186452\\
6.05081738536973	63.4675970496459\\
31.5723969513203	581.463586210389\\
15.5754633180139	260.266712846882\\
18.8746583258989	286.327797976859\\
21.0817365104663	318.268274631093\\
4.3763323214324	52.9394435220673\\
15.1499537731557	123.710802291527\\
25.4447214430888	415.5026932712\\
20.3995947768325	233.661526714543\\
20.3545538978379	421.395558633912\\
23.8013623012704	480.042314147518\\
26.2715117381033	335.495600600092\\
25.5391254944853	297.678912487065\\
48.7636863978193	1140.48691838212\\
35.4349671922459	892.242722717015\\
44.9700576932256	965.894125226111\\
33.5172103761341	706.257776452445\\
28.2819772262772	592.910145803611\\
32.815360566547	451.39321881213\\
31.8636969971512	698.42512453017\\
18.4012010627016	223.499529425266\\
34.1980382758595	713.057267114347\\
34.5657338799623	677.764989919931\\
20.4516493544644	278.988122063398\\
20.1694752077913	238.384017189219\\
6.82137778160232	65.6209093602094\\
55.7297532343419	1068.49803491177\\
21.5447801003061	417.722698597238\\
13.9962556787178	246.232629793831\\
21.4728840504498	280.267231861597\\
25.8359717548089	299.967747535809\\
18.0729954236396	253.637572475705\\
17.0311295295347	201.860355999428\\
30.5211228430824	635.552840293153\\
25.7232997794433	342.546714384742\\
50.2740175080609	888.195798874978\\
41.1958483172224	715.515539951371\\
21.7740578849668	430.602806442049\\
33.9066502312596	693.302054294718\\
48.9626309710225	958.833915432261\\
22.1035585333846	263.278056838118\\
33.9891410419973	479.684668014921\\
25.7955134359043	381.32686348683\\
44.8742605649759	774.212654031432\\
20.5754253836117	352.621261940875\\
64.2596608643259	1379.38536283178\\
33.6628909732302	859.999513557911\\
45.62258824658	843.805974666331\\
51.9338680914442	1004.45138807307\\
35.4545716313753	796.846654405744\\
31.9616499941049	620.483103171763\\
56.2584806169566	921.752678863905\\
63.2293359885832	1069.92156698966\\
45.8702757303313	839.871604780521\\
47.2071450174923	896.690847355777\\
55.2517766218406	929.067991906107\\
27.3756992916262	574.13698263424\\
23.1369092736927	346.606881613368\\
48.8805287520949	749.843364324111\\
58.7789983379449	1103.21971631061\\
37.3673328886872	480.027529899336\\
27.2427368831332	435.033981027876\\
58.7111469834558	857.848760415055\\
73.2390048625696	1501.04411916086\\
61.5381869583517	1529.25153338834\\
28.5302043196558	430.752099805613\\
73.141026150099	1425.97664996805\\
62.4516816655841	1412.97313968638\\
53.8374318620423	1055.95926907441\\
54.8899144040104	907.241431848176\\
46.0016430865874	926.686698065541\\
40.2995991184696	682.536116903191\\
46.2813683903287	556.549737710584\\
57.1210369517725	915.681351563614\\
13.0754062509828	118.768087966476\\
79.3310047377009	1397.38575491705\\
42.1987403988389	1010.88854372658\\
103.393743147307	1859.4455700674\\
28.8033341970067	493.462608867022\\
22.8057005629782	343.855568387513\\
76.1257807919441	1307.20316997736\\
45.6913596957905	832.580211669104\\
84.252630313933	1662.36388755573\\
61.0756256506454	1151.7787854971\\
64.5549373711972	1410.34257148949\\
71.3754507937275	1253.14072458308\\
63.3647363347668	1044.91468213004\\
38.2672143851602	685.843232481695\\
62.9384140035631	1260.46908248927\\
42.3859870322914	722.467524901\\
110.310463513949	2058.47400404449\\
79.7556562839149	1390.12370927821\\
91.0295095597922	1933.58077726958\\
64.102272131848	1106.36812790535\\
47.6542444005638	862.50877358308\\
71.7426560388583	1265.83087046636\\
102.66398448282	2094.20341924454\\
78.1467362142816	1462.10401373476\\
52.7650782726005	825.255620650742\\
47.6470944359461	806.71689338651\\
78.3077493591801	1183.30427937876\\
59.8340970633336	1090.86400177415\\
98.8303987187999	2382.4400985993\\
57.0339165971746	1025.62782669008\\
94.2316480809857	1795.23492905031\\
57.1836319262935	1126.51813988426\\
53.0119635026394	876.312232113396\\
50.8807187258557	799.093744080878\\
36.7675785517804	552.811624152284\\
94.9918966149741	1687.91104385316\\
50.632108284986	1047.08296558838\\
91.1932120667373	1648.01511695835\\
49.162298564471	874.805800865727\\
52.5807807315274	917.560905553392\\
34.1941169695693	536.897350126974\\
113.559962092937	2104.60565668396\\
69.2873345910687	1468.6185641605\\
85.6895749495673	1894.77591574715\\
70.8925839957099	1082.09752419502\\
87.3146439118219	1656.16862094233\\
72.5039026089306	1296.5864964185\\
86.2314154837802	1490.24585551194\\
91.8715893327596	1925.23049828869\\
73.1569642236687	1631.6380082379\\
73.6089781847452	1013.27161198564\\
62.4827600086614	938.691196934226\\
67.2007694995552	1118.85114005766\\
50.6862777352239	758.068583424835\\
62.9395213806249	870.243002310825\\
79.800486331303	1351.48228807626\\
84.877993068965	1266.67026584191\\
95.6873508487575	1699.61676362817\\
68.7525333667932	1453.51131912589\\
65.3854254793855	1005.94688763703\\
82.8346880052262	1390.41011513465\\
81.7054470309913	1645.21288953072\\
73.9540941305565	988.0312758693\\
85.4509458417913	1707.69468142654\\
92.9533661885891	2194.39412718414\\
110.645398502862	2183.25839227737\\
43.5739189743437	560.788736348665\\
80.7978854706352	1308.37082568867\\
100.484788209517	1966.08853127107\\
36.8298978011751	588.910063792493\\
62.7855563955754	1187.89654469688\\
91.8146461734002	1670.76041020742\\
75.0873403491819	1348.50191512749\\
80.4931365108447	1156.56941364956\\
94.6807601436963	1747.95293630467\\
85.4274562730546	1226.63993078409\\
99.2718989876939	1880.57371475032\\
68.922486635883	1176.92107901304\\
60.2823876691738	1007.73549367953\\
78.5286631721805	1390.82631295724\\
97.8624991894089	1885.76174154203\\
73.4885018323603	1070.42227649262\\
104.242428602027	2061.16936004184\\
123.613094173962	2357.15158064045\\
69.7445180893465	1291.15969970857\\
97.7235430532903	1709.68522452723\\
91.3526434613329	1505.71003993033\\
94.3996336218165	1735.34851165352\\
93.4491561968736	1763.69588353381\\
87.5943906401367	1639.28662927023\\
85.0428733027439	1464.11756637057\\
115.902652798748	2314.69904025985\\
115.142820318096	2083.98213797195\\
80.0144634836158	1248.84503482743\\
88.4849226038122	1496.68248498168\\
75.5888932883636	1029.41325419999\\
98.9616620152657	1886.81999356108\\
91.279409896415	1698.97647495258\\
83.7532924593928	1235.77651194784\\
78.8258933735902	1172.88836637312\\
100.040707894572	1680.25048763765\\
93.8402251378736	1577.47828044579\\
82.9397028636155	1287.92028712586\\
90.8001783746254	1507.76698830203\\
104.075855715395	2231.88561584181\\
111.100809479911	1940.63537387792\\
78.0421491148109	1172.05141077174\\
82.0054411537956	1230.5744081054\\
86.078510263983	1425.00203237992\\
116.431011804206	2107.68816578449\\
115.712554819999	1836.82403980701\\
107.674576196051	1938.61059243744\\
86.6341931922009	1358.73994763103\\
87.6565792112533	1152.07902758718\\
91.0810628836003	1561.07112537354\\
68.2524350583196	948.394463318628\\
89.9373121465579	1541.98840334218\\
91.4720603136327	1556.24630542732\\
109.014510216082	1868.66100022396\\
90.5293725623521	1449.04713568603\\
88.0232349561486	1527.05011850864\\
116.259593764412	2181.13750890327\\
80.0075229160923	1353.99671187158\\
130.975492673121	2693.08286796434\\
127.477862977712	2133.38324966532\\
115.432473190902	2431.24560889581\\
108.787602790169	1936.74171773124\\
99.1997847140836	2112.78753842789\\
119.574400341468	2181.16019219101\\
107.739093147994	1762.67589126234\\
99.4366134744399	1814.81318499617\\
126.425315670442	2179.90280156536\\
148.749636428047	2819.30847139848\\
67.8967261178086	1082.22416936849\\
146.8711962654	2747.90890898861\\
112.553616067943	1733.76635749567\\
112.117459522228	1943.93027280348\\
137.221966928184	2922.08573651858\\
144.54466442294	2811.19082625129\\
105.590470459673	1605.5971061081\\
126.389945815776	2041.44465567891\\
148.75890625089	2764.43743535462\\
95.6110453724866	1790.04033760178\\
88.2529177219128	1497.05003591273\\
139.615665771837	2491.03001857603\\
112.086742744695	1790.9381486912\\
149.469044545552	2845.54425568846\\
123.453742564702	2304.60260990239\\
149.928088194195	2611.5141129401\\
116.840610900408	2177.01804382048\\
117.602507357381	2040.04016824298\\
106.291827335874	1645.92083200428\\
94.6995532353756	1661.16685605082\\
123.510480747937	2253.3054658396\\
93.4731420353714	1301.30107045329\\
143.934280451741	2324.52202472295\\
126.549201024624	2458.43591493403\\
142.040169975701	2540.81197367233\\
107.513326604199	1999.98785211867\\
112.626230144681	2092.76182208169\\
157.810925565174	2492.90322438047\\
156.135470048495	2731.45289958368\\
65.7695476080293	1005.43405354556\\
85.9915963240164	1363.45217980201\\
96.5082139918736	1494.63835076234\\
66.2645584551767	1048.649951561\\
122.857922016084	2480.67817915567\\
99.1718413015886	1374.79711942015\\
111.44767448163	2052.38384109943\\
121.012365301078	2088.98668348075\\
118.138053457649	2337.79462122647\\
105.954626406914	1978.74144485569\\
126.412716654559	2268.2488470526\\
213.07195626612	4086.43995059074\\
108.757985357353	2069.7296434451\\
128.733993729433	2633.42483325081\\
119.164966545552	1747.39450297674\\
135.361714772884	2213.0414769295\\
89.000326250885	1627.8834979928\\
80.637803757256	1077.4681891305\\
111.194097608857	1860.29583297842\\
152.741033048152	3031.70232628328\\
146.074811659336	2834.4323186274\\
133.497954885594	2408.92992571938\\
103.036713118357	1710.7431611137\\
118.864140537956	2284.99018163863\\
163.040146661466	3025.83125780286\\
109.845810147352	1874.78930518595\\
144.578747962562	2579.98608632508\\
153.404820113428	2951.79923568957\\
166.78518499626	3996.69885860903\\
100.07199812743	1631.91324958704\\
141.947687945213	2630.82723443519\\
184.155526477573	3516.08879659469\\
172.718950068742	3253.56799584749\\
117.216354546903	1860.93147096723\\
174.550649328252	3474.79268113371\\
119.367241706732	2101.0030601257\\
173.752653050115	3518.06080752136\\
168.093939227157	2745.67487922893\\
126.889166136037	2429.39117321576\\
84.8295413986139	1411.29605173601\\
127.933774345554	2302.8933607019\\
174.69795870925	3931.75530430173\\
130.735476264392	2162.5209487209\\
123.588360668959	2137.49782940548\\
109.647221895873	1826.79350958519\\
149.111625533552	2536.4254473384\\
119.724718100961	2043.22352007879\\
151.240625047342	2560.62048096481\\
154.668573984806	2794.8645014228\\
173.902778624993	3789.81462605593\\
135.360637648907	2330.79043445138\\
89.9186607533397	1182.56973504018\\
175.50782175998	3001.60430825849\\
194.547696604456	3701.13904299703\\
127.546603188556	1962.74440870405\\
125.771029752968	1991.76208239448\\
159.83874851358	2580.72085314852\\
168.399928089179	3091.04494276105\\
156.523311185495	2539.58117474811\\
147.122625047964	2233.78148277911\\
209.75104003322	3787.1398252071\\
179.040070278757	3224.69565502898\\
115.659035596894	2142.8503292786\\
186.393197819104	3316.91794342897\\
235.117504943661	4173.73133174546\\
173.904988584865	3147.60805263164\\
134.551396276957	2022.71437704224\\
195.657960176228	3293.73528550219\\
110.495927085671	1858.49275278809\\
128.166920184761	2154.91017374539\\
151.742097586096	2873.78856342548\\
113.191909027823	1796.58132487976\\
136.371102606361	2211.83773519921\\
143.060663556679	2459.7793918655\\
127.726316037791	1941.88471792628\\
204.645999684982	3423.16284186917\\
175.149953485231	3176.23689128337\\
133.392408842518	2315.17123730038\\
114.399487499895	1477.17243327821\\
149.284926111625	2662.76866843571\\
117.243382285119	1685.26884242364\\
123.649397369705	1894.8776701224\\
193.64543321023	3825.50556677633\\
158.046883363474	2434.29165045102\\
111.51383525828	1884.59764989513\\
158.662457161177	3017.93544376107\\
160.125124352484	3216.98712778899\\
155.346342335095	2918.68526765392\\
160.265239971192	2824.71218052503\\
212.756559987869	3641.24488728296\\
138.406228292263	2179.2389666347\\
137.670407513883	2523.4555639858\\
149.955270925979	2579.61097954442\\
162.23209553954	3023.40779970121\\
128.655996040275	1921.92663848151\\
135.722789268364	2193.30022533999\\
149.474356997569	2897.3699644824\\
238.853615005331	4487.13020053686\\
123.487058589085	2062.72113616255\\
171.433393144136	3259.27958055765\\
167.242840359559	2643.15825798021\\
153.694211366405	2535.68609037072\\
139.291099562023	2346.51400593789\\
171.870498899239	3276.48379604954\\
170.388060969679	2526.05216814341\\
226.665355402623	4317.44133568584\\
164.467568877013	3003.15004993309\\
197.158455630925	3732.17114661026\\
180.32326779343	3410.76515507526\\
142.393605421777	2128.83754070074\\
181.505161030494	3050.7279398969\\
175.408699212151	2757.08222725508\\
138.051850275148	1970.45354767791\\
205.891713938948	3768.68531009585\\
163.602155312669	2848.95405235471\\
184.216657398896	3185.37469657112\\
166.342691303533	3029.56075370035\\
159.862732487476	2846.31936611444\\
169.222388784377	3032.24688023156\\
141.349585944539	2401.07399324969\\
158.525428240997	2652.09115842142\\
175.329617974963	3141.12478653587\\
158.37503965386	2830.65491992258\\
160.790714054219	2561.84480859853\\
195.929241415424	3631.55989554759\\
154.129478194582	2377.32845079584\\
129.80656861011	2004.98719021611\\
154.04469092536	2930.45798354266\\
172.147906618714	3009.12884127131\\
168.69362279854	2702.45909515949\\
245.060158974875	4305.19143024868\\
169.249584271371	2899.22310277814\\
177.259497334653	3031.30748394985\\
138.993679433691	2280.70526010323\\
191.992708907564	4025.85308989912\\
155.343337521559	2605.18445240389\\
198.894397125163	3732.18210995826\\
177.165225177399	3340.43670262075\\
233.783994170004	4369.5151061779\\
164.617264290117	3042.02295735493\\
228.150802366997	4225.85276217216\\
151.827338022136	2831.21345015613\\
180.121729567244	3478.082849064\\
169.300566950307	2810.85497413731\\
222.233432356258	3856.96893467821\\
206.987744288916	3430.02286801086\\
205.925363295696	3178.5215439138\\
185.499907761422	3247.90294766993\\
212.621690772941	3657.59457136233\\
159.422726784937	2492.86043487174\\
142.330302983661	2088.02573678532\\
197.584235909261	3332.28879537306\\
168.058495976584	2957.03088165148\\
169.766206795317	2931.42746206284\\
149.049401260975	2503.79007246453\\
138.373305433266	2714.33259868519\\
202.068505415999	3889.28370578048\\
185.283392011658	3149.64861574316\\
142.003190354262	2386.85781880446\\
213.444678460372	3527.95120157228\\
164.921613608617	2798.47426247403\\
200.213911895979	4010.18352932711\\
217.170575399026	3956.49434529879\\
178.11307721776	2914.87194158489\\
207.198814095838	3833.31028441418\\
215.721318391618	4105.33031516973\\
212.445650038921	3825.45688162133\\
122.966549865646	1693.03556928746\\
189.596462086847	3014.89231823835\\
206.974898943801	3406.49180698228\\
218.584543093981	3922.15608229594\\
153.67816923005	2374.26714300706\\
157.25951375275	2853.81305251026\\
265.759163195587	5144.62911548325\\
193.677337454172	3454.03108979124\\
252.453313433759	5101.24365932241\\
232.153512805579	4141.90902469564\\
234.279535841881	3808.12202457055\\
179.119300262307	2940.13309474275\\
185.223824314826	3191.53327239636\\
190.344532026963	3387.17038416009\\
204.663557546267	4182.38373941441\\
174.556013682728	3107.18109125122\\
162.119402966757	2344.62821796771\\
249.659942507019	4764.04628097041\\
207.369571551799	3765.50195878642\\
200.143725194116	3839.02757014091\\
201.786796843984	3513.41914696129\\
225.862646979462	4134.07123347492\\
168.400471707741	2964.30418795087\\
277.094288312922	5502.65220295389\\
211.49542428626	3621.40163097281\\
218.686899552657	4172.31154739856\\
218.958595625232	4174.08692331303\\
182.997577316128	3355.88240424369\\
210.039173075948	3428.7142963433\\
264.937600891536	4571.57750927265\\
197.794945329229	3142.59497799453\\
169.882764579186	2814.25092132415\\
198.584177131302	3394.1335245472\\
186.137809437763	3530.31726874032\\
168.781213940779	2942.64074142843\\
195.885040824132	3438.61369656003\\
209.38857862565	3988.93299997402\\
211.166290088282	3598.43009877002\\
187.544821847728	3079.84834592678\\
206.79694895626	3406.74521492576\\
175.540731738099	2826.01227528976\\
214.223573900889	3573.76355444157\\
239.643755128865	4036.32583713413\\
178.616875259532	3138.6753179667\\
205.193425591752	3346.15483524409\\
199.377634595897	3740.4370696091\\
203.443959610274	3700.93768563445\\
180.732219485052	3113.46597812491\\
203.707852571848	3705.1957323386\\
224.16802546197	4642.98412446137\\
230.019095261913	3706.32908883301\\
191.976519261936	3280.25414029917\\
236.700318347905	4432.72374563029\\
211.713204769073	3513.00928712149\\
244.942997480211	4370.9127765562\\
245.910232141505	4723.22784017886\\
244.168776564437	4436.80393670436\\
203.700449781778	3475.983607765\\
223.922131358181	3917.56823930341\\
246.070533361622	3974.60177755487\\
265.645386130903	4517.79093973834\\
273.717058189322	5481.92298788723\\
178.714504732306	3325.03919679568\\
261.47477211659	4956.13479196766\\
212.960705495089	3874.36315355437\\
269.940089726335	4971.18729931863\\
266.434542779393	5077.10579387361\\
203.199712275369	3807.19251463854\\
254.416560510302	4239.67580284143\\
178.689705824616	3084.42709357612\\
205.304786511191	3481.98833807288\\
208.947909056365	3129.52013580069\\
178.223646906449	2974.13132652872\\
226.934419889693	4287.36212853061\\
217.808985903039	3669.59132290853\\
219.297139731676	3549.11819925785\\
202.220690836202	3298.32366564705\\
191.517174016792	3103.06631168694\\
205.448183471484	3053.72279545535\\
255.370034435668	4905.9990427393\\
174.800892948758	2709.77003576165\\
215.247504531646	3482.60539600791\\
203.722240945314	3225.308393558\\
211.867818195671	3952.04740414521\\
223.156463664521	3741.88349848046\\
252.769882403633	4510.34058316155\\
255.725489695712	5100.38445890293\\
286.802636779951	4818.08508921349\\
328.238806606924	6093.90123117295\\
202.274136760709	3371.02330522227\\
244.865313198577	4450.39715583276\\
265.795095353981	4995.81406318877\\
240.071904646276	4050.13006478676\\
242.602301144905	4471.99017830617\\
208.1834711463	3562.27375869684\\
233.163181093533	4370.6872837943\\
267.133326894527	4125.29086583354\\
192.747020658655	3074.28371631582\\
243.473249088448	4376.33838866578\\
238.554534433158	4425.11955997266\\
202.774271642164	3572.55543064131\\
212.841631094506	3988.83435183057\\
271.137215766426	5066.94755903694\\
258.519620658952	4773.52208477489\\
162.520281081021	2583.5044578047\\
269.048505569297	4988.12757247593\\
201.320768078858	3873.03788708394\\
215.530179585143	3873.02634269286\\
227.904766202722	3578.72663982555\\
204.151110653384	3735.8849118534\\
264.879110662257	5073.68295391702\\
209.242028561948	3128.49941932394\\
191.30883130839	3226.94007886807\\
251.381822201412	4450.69791359791\\
243.070927330292	3814.28471568624\\
265.236267475852	4467.19089455555\\
194.990287247499	3104.62824106232\\
233.521547667732	3825.27423585901\\
253.044195591288	4265.59935837965\\
247.927924679229	4007.71100936433\\
213.572413662884	3185.44421836566\\
219.122026305554	3488.42852685176\\
264.47944909757	4262.72453618284\\
233.773006786478	4331.44070118983\\
257.803541255255	4867.70662831572\\
221.086042234188	3808.13819854325\\
329.63905000108	6008.26421964591\\
214.07002321763	3238.83165828679\\
294.757789139315	5771.28094251202\\
226.973221444916	4141.90558764777\\
213.197349959222	3298.97805256571\\
245.174406357807	4201.19744517331\\
229.803668541775	3800.59093214396\\
237.315672911661	3900.57293554889\\
241.633293206391	3800.61126480438\\
252.311969723085	4588.39574425385\\
253.084811686043	4973.99244063579\\
203.69375495651	3221.74780072471\\
251.885354077371	4687.57330430051\\
208.718169944839	3425.37153295465\\
228.533453495639	4229.24795218869\\
275.560917652007	4734.23505438145\\
265.221814649837	4696.73661736122\\
212.406980488597	3617.58184264763\\
236.724189355247	3888.86211008083\\
262.282604667089	4474.0799307518\\
253.038477229391	4345.39895699025\\
268.364696933756	5351.1287021566\\
250.501307333105	4148.97680467512\\
257.13064694953	4444.23724084745\\
224.109592533299	3403.13502271179\\
263.79265128487	5597.27151124246\\
244.312587099497	4461.55454176508\\
249.298997532234	4131.23076038501\\
218.723833555278	3747.17161989987\\
212.075037641766	4195.15130828268\\
275.025133288064	4314.60107738835\\
230.821758780154	4236.43980053642\\
246.407573709245	4376.23361925698\\
253.552550454586	3967.82448403133\\
281.637746070068	4801.98251569187\\
175.096120612448	2609.48810393409\\
200.535968635094	3588.40901411839\\
251.300510060554	4640.20299204199\\
205.291448886095	3242.41141424855\\
190.285905764937	3073.469812539\\
250.167453869449	4001.0049611104\\
253.663455567042	3823.73223949588\\
266.197419082255	4429.9708774762\\
356.116735521192	5978.31502290149\\
248.11494377977	4209.0900236995\\
345.197264465935	6040.71734561213\\
237.45884087613	3613.38496705178\\
224.247435895827	3828.77847524949\\
199.589398554424	3067.23268063796\\
251.083889648281	4193.62110816651\\
275.337403445453	5096.00208921357\\
294.686555636377	5054.07655360139\\
279.192727360281	5249.44602701659\\
234.229476333937	3687.76329235943\\
284.046247799547	4677.18688493091\\
287.02666409611	5208.85884108884\\
276.202753648283	4849.91819830904\\
295.968360108375	5268.22713556034\\
244.20125366592	3989.44042580966\\
310.037776749664	5384.0499064736\\
261.240572360521	4358.07339264288\\
232.490467912669	3701.92422826905\\
267.693914587295	4842.71959453726\\
336.725518752969	5705.54390247817\\
258.259807294606	4446.65280595111\\
261.531841443415	4519.44246197858\\
285.67945442277	4896.47732230851\\
202.56063418102	3746.1365528411\\
255.162196995861	4346.41640160494\\
229.373503944048	4211.39517907999\\
283.618872467411	5133.30812773029\\
342.347664971791	6453.16765139891\\
263.337702161493	4241.01539450286\\
270.492000529159	4734.51142795505\\
265.731296896562	4102.10804607126\\
302.895865960456	5539.23656598338\\
308.408493096197	5645.56803086552\\
358.153117662806	6242.98291372634\\
263.562142768479	4158.72307554227\\
327.566850580861	5405.83240314086\\
293.356802565604	5599.32034393215\\
295.279746997014	5514.4565862846\\
265.017292660311	4472.92728362952\\
244.754944276514	4314.70695843836\\
304.183854418569	5527.3783105185\\
276.031811713479	5016.46573939517\\
237.461995305763	3936.92575217381\\
248.630331898635	4475.55087038164\\
276.34168233435	4839.51772200287\\
249.693279945591	3886.30362659696\\
236.623972320257	3664.05194002985\\
296.906266637991	5216.43970017626\\
287.426037132191	4818.47240036953\\
275.44212478025	4832.98420558284\\
249.408837767761	3929.08534357145\\
245.924080308493	4024.85546747116\\
253.0524795896	4006.92976595201\\
278.008473531577	4411.32251014372\\
293.094478592396	4899.74339214517\\
258.297669065741	4265.76525244982\\
264.515531058798	5017.63789645017\\
277.763538094647	4047.98292680557\\
352.361735689867	6354.86091948002\\
290.425445471946	4644.03086909505\\
262.157291330124	4547.76270108572\\
260.309708609819	4428.39211928308\\
267.046430789438	4938.6852472498\\
230.545520040586	3387.70305199087\\
243.254395339674	4406.43437246525\\
269.878383140227	4458.99118936456\\
269.572895581604	4524.77402523357\\
257.035386941557	3986.79512867918\\
275.45399878908	4221.69560647518\\
230.810003925183	4157.54311742133\\
306.548849885207	5287.09405996746\\
306.657902469149	5428.1719242082\\
279.139757697252	4698.34782178196\\
292.814307234373	5277.23353204803\\
276.569111238776	4352.3782396607\\
214.250248845031	3415.84478210889\\
409.001238761288	7919.65365950487\\
222.28205807017	3566.37574387327\\
233.491567218243	4302.53643422106\\
325.153769034746	5729.32529112164\\
234.409903601879	3180.66704839265\\
300.867001289264	5294.48401443458\\
311.135365595331	4935.78287567641\\
309.284624041317	5080.62398003759\\
220.090668611195	3466.53338925284\\
252.388388286556	4223.5511323569\\
370.464650452607	6491.69347745127\\
272.104506180906	4128.49145860289\\
241.030722022421	3801.8574599363\\
339.764533322882	6072.59288969083\\
334.871427860565	5762.47469802188\\
307.607036819105	5016.9075463407\\
282.054508519026	4642.77522425479\\
301.447991972116	5321.73503401728\\
232.739710516458	4049.11397223967\\
243.912495986304	4045.54741206278\\
306.76342532559	5519.58960309311\\
279.902454394188	4765.61744457379\\
331.630486977145	6035.16774829585\\
313.230156526806	5492.39273031199\\
257.088853141376	3670.77902002049\\
393.101325412478	7208.5193345727\\
361.459507802538	7162.67801660257\\
286.86292867954	4972.98672801563\\
371.782285747318	6472.28888038148\\
338.613318213769	5861.54449294482\\
348.76041577478	5728.20489935043\\
308.680126553608	5044.27713806035\\
266.204083849568	4429.77409461984\\
294.417171352784	4519.52529984216\\
310.184910893381	4766.12168085975\\
298.288925139585	5369.31609668755\\
322.471156949819	5924.354096698\\
311.913177727986	5319.29101092904\\
368.667012089327	6572.63607948257\\
365.059705403763	6255.70139037409\\
305.449557050227	5782.4470126092\\
253.130619546401	4103.08276009876\\
236.841424954855	4098.05417474896\\
255.43227254101	3929.74473848518\\
385.94132788784	7027.35645711704\\
299.389332791275	5682.17669807012\\
300.085822470925	5156.17507408765\\
295.625118757318	5189.85199634605\\
270.949262372002	4227.98580538777\\
265.603160493895	4489.40602971014\\
274.089778326994	4781.15488097862\\
337.398521213553	5849.9948957208\\
324.18883653736	5599.20445137577\\
332.856347539673	6223.89972708805\\
347.441251044674	6637.76952906543\\
292.4936351895	5228.67956224717\\
306.273026474777	5186.85285789273\\
327.718984594498	6020.10625774925\\
322.446972962632	5049.41413246745\\
300.947106431496	5163.33040115826\\
293.804974275623	4238.45813657663\\
343.343940823516	6309.04101263332\\
371.01112649797	6544.97070787283\\
303.256728148935	4601.2298863206\\
343.949983457093	5984.69476397358\\
318.803651061558	5188.22656207401\\
394.058325797428	7012.02164445549\\
328.982573929132	6070.86015114286\\
282.30267325256	4362.18266192879\\
321.985193860251	4971.37291876255\\
254.337724997641	3909.96855420732\\
330.172958582483	5719.09161307544\\
356.126921052629	6534.39790608778\\
324.740625053898	5424.43116224908\\
323.004825918033	5368.61690169561\\
322.327795681463	5947.67067511663\\
361.072191976913	6370.8529934091\\
311.5491939046	4757.40386106617\\
344.149910689412	5914.33579153254\\
351.530265285631	5782.86451109281\\
323.413053568376	5701.6454175721\\
302.393872401153	5142.44101207819\\
351.116716811475	6099.68029703574\\
322.467676204583	5160.49992141777\\
403.909202336906	7012.33489967805\\
313.189834714416	4772.72224041613\\
378.867176093846	7281.08552623649\\
334.275487474615	5834.69615230917\\
291.240419106641	4992.67317248708\\
285.309238662463	4509.12052460909\\
288.095604773514	4875.61406216641\\
317.304696572105	6009.90286632847\\
339.384216813725	5329.63816057531\\
319.042152512682	5509.17758065802\\
358.896278028797	6211.68389011525\\
297.269608627645	4608.20442100477\\
383.043309602664	6701.70130655111\\
307.585438022741	5129.25827659187\\
351.473498211665	6241.7427865331\\
337.211957297362	5600.46236635113\\
418.886868189085	7239.29126981339\\
313.709604076459	5025.77650575329\\
294.807901682339	4504.29891991151\\
352.407789142352	6305.99200272715\\
328.989855932427	6385.52509813808\\
395.681236376218	6945.95018551348\\
326.313624525399	5097.632450604\\
414.180293790754	7204.38930036953\\
368.586017934446	6873.11635252567\\
394.69480675717	6998.1096516621\\
289.461143298319	5097.76927064024\\
409.73628382016	6719.98335641008\\
369.471544970816	5941.77389308721\\
368.38317493327	6218.02644230494\\
348.424547642767	5948.98640785636\\
445.285211713027	7348.10820217268\\
252.920292875431	4063.74156912792\\
362.501184216258	5999.22291689035\\
314.39446299708	5149.87461143098\\
328.09599585063	5384.85188345182\\
362.396986158091	5745.28498285457\\
339.177813482064	5134.65188747578\\
404.292722632414	6674.64405627296\\
376.222622169085	6896.58106219745\\
340.1595576388	5926.10918114565\\
377.673468740302	6584.49380590276\\
280.704468779807	4067.5543560597\\
362.493283553335	6128.89582020467\\
414.303405116667	7123.09531941104\\
301.688931484703	5636.05978540411\\
361.012649293603	6119.64014098781\\
297.156974773088	4645.37775721028\\
400.374456842945	6436.15147173485\\
370.496259665328	6365.7927093748\\
348.234726823703	5534.6736007039\\
348.604982006601	6001.30428148041\\
245.160162002574	3449.52541656883\\
339.313569168709	5643.31202291429\\
350.170581951102	5725.46917919975\\
326.588409826472	5631.23075710798\\
324.153720425613	5202.76423926179\\
309.675362359751	5043.70251518644\\
336.871326576633	5158.73647473819\\
301.769991554432	5250.05296759391\\
376.497929789369	6570.68953483369\\
333.480245714169	5629.0025785171\\
333.271453795086	5825.56568336768\\
353.84745168833	5623.02117123548\\
382.358646430164	6744.16077078852\\
331.497693503168	5516.59371829202\\
299.449615775656	4670.43830247039\\
319.60884498217	5081.09630527594\\
291.488977461102	4829.86633721801\\
307.948007009348	4746.42533959563\\
312.03952071136	5004.11167988414\\
393.94308868666	6188.26049430704\\
310.096090646796	5428.28651389981\\
366.030631453503	5854.7044225832\\
312.40689580908	5353.2175498226\\
333.236753532287	5101.39633985055\\
329.776194708124	5542.88089415519\\
328.440480220154	5748.47766079557\\
314.941752076393	5552.93956911829\\
350.387119049274	5453.70581937061\\
395.920051051363	6724.31287386873\\
336.567211444127	5910.90955377646\\
403.815937892451	7741.21957935849\\
427.492854459507	6992.6239381024\\
396.274186572619	6991.38238089961\\
340.155509794166	5729.76328291718\\
295.761882219169	4941.02421891469\\
296.894495660672	4305.74981860512\\
328.683701792936	5663.64566353115\\
362.058196713605	6108.05590032826\\
352.361326450044	6575.83420982019\\
384.652026623256	6751.52599925013\\
370.103385669475	5859.40927693143\\
400.090596152661	6801.57138192763\\
372.037475650164	5934.76422197088\\
311.342850610064	4703.39850867131\\
331.308465848696	5205.88794433059\\
446.497356165871	8434.73700252534\\
421.034493891591	7233.50246485746\\
388.037810899358	5951.41937261551\\
312.047791919474	4812.7027686869\\
372.429624428339	6034.80246986232\\
397.533351461124	7189.52890439383\\
399.287534790667	6738.43170912586\\
346.523070295733	5636.30024780725\\
417.497426210232	7237.14537836057\\
384.179480833411	6138.9058340563\\
402.070190242484	7194.52706773151\\
398.662154737227	7035.91426516039\\
374.050293885917	5819.2733827484\\
361.066364278462	5754.06044039817\\
397.915840762648	7089.84567065879\\
360.854509486087	6149.60374500802\\
360.282203590817	5713.27582896597\\
456.315489353173	8261.40387914374\\
364.206264400122	5644.06444772688\\
469.469404263354	8315.4203862747\\
401.732298997124	6676.87843114356\\
379.671718264337	6406.89429051711\\
327.491097946532	5537.17948465295\\
410.166046986968	6027.846389629\\
382.130211443838	5383.05788166773\\
418.340876970976	7045.65817529051\\
371.45898430156	6817.6138283318\\
411.283232638115	7569.99423313286\\
405.169352543727	6088.91545466765\\
330.470547516875	5284.55551195298\\
382.971903803824	6110.11977102944\\
395.74184776915	7210.88409305787\\
447.09415588467	7977.1551928407\\
334.815285066401	5762.00943304508\\
353.952580601076	5764.66946901052\\
397.28729175902	7222.54659442555\\
414.164344245167	7279.3366429907\\
404.075906197238	6492.11247029427\\
428.134316435349	7284.11437511357\\
384.205062772615	6141.78927358965\\
360.463712411517	5639.81286157536\\
382.135479193375	5486.39164873701\\
432.262281922624	6808.94368562727\\
354.895078058527	5762.5735850582\\
329.593265015208	5086.7590219219\\
492.727588385639	8865.19634392545\\
393.40979148629	6256.3573082581\\
407.09456919685	6236.90097460955\\
358.792523695506	5629.44282363754\\
470.519116981798	7696.07159742814\\
395.546935059797	6274.16865494949\\
341.068566412354	5388.62141793153\\
318.264940328283	5431.58799993252\\
290.504033449907	4307.5068854877\\
386.68135500834	6066.50196557436\\
311.070321541594	5181.78106838393\\
395.573564427171	6351.3684591559\\
377.517830238397	6527.66394867318\\
419.432052916377	7134.71654218304\\
376.247440726331	5314.89702530051\\
438.03045905681	6864.57633377562\\
445.518825542543	8179.69023992466\\
440.584160232022	7677.20255354816\\
421.379341680448	6646.25830975838\\
381.772479732305	6260.53447299295\\
388.525107977619	6542.12903403047\\
443.24547070717	6799.59858471721\\
382.214093976425	6111.35759774399\\
420.367885992467	6983.00888821204\\
464.952618497155	7401.71450088877\\
408.573182000599	6675.17167077247\\
380.413754429595	6710.43521775525\\
363.822642090336	6220.59178436357\\
404.522732296715	6875.31688347153\\
371.192363062167	6087.96740653749\\
420.951645535018	7598.46420727814\\
378.065845066645	6888.63377243019\\
334.729516917662	5444.6273005383\\
386.342995605369	6301.35623006648\\
407.376790382552	7094.47496160933\\
437.014795812193	7950.23103565775\\
380.546293402066	6061.13101925307\\
428.53736547084	7354.85988691572\\
399.45058262912	6628.02299568858\\
464.121596763241	7718.76815629204\\
395.928465552172	6443.9791255263\\
436.112792918682	7013.88565932867\\
417.26013326125	6442.78907321414\\
404.870036542584	6750.15807253062\\
345.130332632383	5107.4415205693\\
352.665698254928	5550.22981883484\\
458.452838654832	7655.03791735965\\
419.793344355628	7193.87733520201\\
447.274377705931	7563.30333436737\\
464.093153815169	8409.13046026776\\
406.569032290558	6755.08848817944\\
470.222181571853	7713.28916591087\\
450.237938384438	7038.86801262614\\
397.312737505908	6428.86047857118\\
419.760527999168	7168.9422979316\\
413.677838257451	7127.91853549879\\
354.425310931284	5597.17370921086\\
344.706511839489	5907.02220051164\\
410.899382782631	6684.56516017781\\
412.791204858989	7164.14643826504\\
405.158789923279	7297.32665246457\\
385.390033050416	6588.75518875762\\
453.574205772482	7456.78225082229\\
337.098761808219	4903.68092267943\\
433.091267694032	6808.05884102424\\
405.243522275942	6441.62538435243\\
468.348651362056	8184.57668037432\\
409.237664325756	6443.73961733348\\
470.69093807094	7647.56139913207\\
392.087390136684	6966.73829400294\\
373.291252863671	5965.19460286523\\
386.700694161171	6713.99078805202\\
485.997966100273	8553.40983528127\\
417.577101390386	7149.34820056518\\
420.865765888084	6715.45066065111\\
384.663735228538	6734.29466828737\\
447.637873546277	6709.32283593981\\
};

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\hwidth,
at={(-0.16\fwidth,-0.135\hwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> figures/SchematicPrediction.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'SchematicPrediction.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{297.32585276bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.71538716)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{SchematicPrediction.pdf}}%
    \put(0.47494882,0.34578936){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(-0.54882328,1.12744087){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.96876869\unitlength}\raggedright \end{minipage}}}%
    \put(0.471572,0.31155301){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_t$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{SchematicPrediction.pdf}}%
    \put(0.74855508,0.14292012){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{t-1}$\end{tabular}}}}%
    \put(0.36352594,0.66428061){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat x_{t+\mu-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{SchematicPrediction.pdf}}%
    \put(0.18725176,0.55473093){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$- \gamma_x \nabla f_t^x(\hat x_{t+\mu-1})$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/StatesInputs.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.194\hwidth,
at={(0\fwidth,0.806\hwidth)},
scale only axis,
xmin=0,
xmax=30,
ymin=-4,
ymax=2.57002693553083,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{x}_\text{1}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	-0\\
1	0\\
2	2.57002693553083\\
3	0.533646529661216\\
4	2.30292963084566\\
5	2.32490388956519\\
6	2.32552437945884\\
7	2.3255417773359\\
8	2.32554220959454\\
9	2.32554221961645\\
10	2.32554221983934\\
11	2.32554221984418\\
12	2.32554221984427\\
13	-2.686656537817\\
14	1.28479730156356\\
15	-2.16574963205292\\
16	-2.20860496198426\\
17	-2.2098150732991\\
18	-2.20984900353408\\
19	-2.20984984654708\\
20	-1.21016347123667\\
21	-2.00227259642575\\
22	-1.31405870246799\\
23	-1.30551117824762\\
24	-1.30526982073645\\
25	-1.30526305332838\\
26	-1.30526288518888\\
27	-1.30526288129056\\
28	-1.01443053721216\\
29	-1.2448737588396\\
30	-1.04465610960465\\
31	-1.04216943326576\\
32	-1.04209921667477\\
33	-1.04209724787618\\
34	-1.04209719896044\\
35	-1.04209719782632\\
36	-1.0420971978011\\
37	-1.04209719780056\\
38	-1.04209719780054\\
39	-1.04209719780054\\
40	-1.04209719780054\\
41	-1.04209719780054\\
42	-1.04209719780054\\
43	-1.04209719780055\\
44	-1.04209719780054\\
45	0.345549523309557\\
46	-2.55164863777448\\
47	-0.171941334793428\\
48	-1.39765707012138\\
49	-1.41269262861157\\
50	-1.4131172559562\\
};

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
1	2.32554221984427\\
2	2.32554221984427\\
3	2.32554221984427\\
4	2.32554221984427\\
5	2.32554221984427\\
6	2.32554221984427\\
7	2.32554221984427\\
8	2.32554221984427\\
9	2.32554221984427\\
10	2.32554221984427\\
11	2.32554221984427\\
12	-2.20984986653666\\
13	-2.20984986653666\\
14	-2.20984986653666\\
15	-2.20984986653666\\
16	-2.20984986653666\\
17	-2.20984986653666\\
18	-2.20984986653666\\
19	-1.30526288120194\\
20	-1.30526288120194\\
21	-1.30526288120194\\
22	-1.30526288120194\\
23	-1.30526288120194\\
24	-1.30526288120194\\
25	-1.30526288120194\\
26	-1.30526288120194\\
27	-1.04209719780054\\
28	-1.04209719780054\\
29	-1.04209719780054\\
30	-1.04209719780054\\
31	-1.04209719780054\\
32	-1.04209719780054\\
33	-1.04209719780054\\
34	-1.04209719780054\\
35	-1.04209719780054\\
36	-1.04209719780054\\
37	-1.04209719780054\\
38	-1.04209719780054\\
39	-1.04209719780054\\
40	-1.04209719780054\\
41	-1.04209719780054\\
42	-1.04209719780054\\
43	-1.04209719780054\\
44	0.213543741816099\\
45	-1.41312949604614\\
46	-1.41312949604614\\
47	-1.41312949604614\\
48	-1.41312949604614\\
49	-1.41312949604614\\
50	-1.41312949604614\\
};

\end{axis}

\begin{axis}[%
width=0.951\fwidth,
height=0.194\hwidth,
at={(0\fwidth,0.538\hwidth)},
scale only axis,
xmin=0,
xmax=30,
ymin=-5,
ymax=5,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{x}_\text{2}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	-0\\
1	0\\
2	0\\
3	3.59803770974317\\
4	4.49356190679577\\
5	4.50559257701181\\
6	4.50593184386782\\
7	4.50594121013116\\
8	4.50594144095116\\
9	4.50594144627781\\
10	4.50594144639591\\
11	4.50594144639846\\
12	4.50594144639852\\
13	4.50594144639852\\
14	-2.51113681432726\\
15	-4.25763417817519\\
16	-4.28109701020897\\
17	-4.28175866588686\\
18	-4.28177693245555\\
19	-4.2817773826126\\
20	-4.28177739300086\\
21	-2.88221644043323\\
22	-2.53387637299348\\
23	-2.52919669545025\\
24	-2.52906472778271\\
25	-2.52906108450338\\
26	-2.52906099471926\\
27	-2.52906099264731\\
28	-2.52906099260137\\
29	-2.12189571101199\\
30	-2.02055537183911\\
31	-2.01919394329906\\
32	-2.01915555079289\\
33	-2.01915449087703\\
34	-2.0191544647567\\
35	-2.01915446415393\\
36	-2.01915446414056\\
37	-2.01915446414026\\
38	-2.01915446414026\\
39	-2.01915446414026\\
40	-2.01915446414026\\
41	-2.01915446414026\\
42	-2.01915446414026\\
43	-2.01915446414025\\
44	-2.01915446414026\\
45	-2.01915446414026\\
46	-0.0764490545861229\\
47	-2.10968447240553\\
48	-2.7295911035764\\
49	-2.7378231501747\\
50	-2.73805540381725\\
};

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
1	4.50594144639852\\
2	4.50594144639852\\
3	4.50594144639852\\
4	4.50594144639852\\
5	4.50594144639852\\
6	4.50594144639852\\
7	4.50594144639852\\
8	4.50594144639852\\
9	4.50594144639852\\
10	4.50594144639852\\
11	4.50594144639852\\
12	-4.28177739323629\\
13	-4.28177739323629\\
14	-4.28177739323629\\
15	-4.28177739323629\\
16	-4.28177739323629\\
17	-4.28177739323629\\
18	-4.28177739323629\\
19	-2.52906099260035\\
20	-2.52906099260035\\
21	-2.52906099260035\\
22	-2.52906099260035\\
23	-2.52906099260035\\
24	-2.52906099260035\\
25	-2.52906099260035\\
26	-2.52906099260035\\
27	-2.01915446414027\\
28	-2.01915446414027\\
29	-2.01915446414027\\
30	-2.01915446414027\\
31	-2.01915446414027\\
32	-2.01915446414027\\
33	-2.01915446414027\\
34	-2.01915446414027\\
35	-2.01915446414027\\
36	-2.01915446414027\\
37	-2.01915446414027\\
38	-2.01915446414027\\
39	-2.01915446414027\\
40	-2.01915446414027\\
41	-2.01915446414027\\
42	-2.01915446414027\\
43	-2.01915446414027\\
44	0.413759676628283\\
45	-2.73806199303873\\
46	-2.73806199303873\\
47	-2.73806199303873\\
48	-2.73806199303873\\
49	-2.73806199303873\\
50	-2.73806199303873\\
};

\end{axis}

\begin{axis}[%
width=0.951\fwidth,
height=0.194\hwidth,
at={(0\fwidth,0.269\hwidth)},
scale only axis,
xmin=0,
xmax=30,
ymin=-6,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{x}_\text{3}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	-0\\
1	0\\
2	2.57002693553083\\
3	1.70300878532774\\
4	0.527689401389316\\
5	0.512667312963559\\
6	0.512243225345804\\
7	0.512231401706458\\
8	0.512231108813245\\
9	0.512231102033993\\
10	0.512231101883376\\
11	0.512231101880131\\
12	0.512231101880062\\
13	-4.49996765578122\\
14	-2.80906425113653\\
15	-0.516895918350292\\
16	-0.487599068615328\\
17	-0.486771991123867\\
18	-0.486748932054085\\
19	-0.486748360838633\\
20	0.512938047238293\\
21	0.175686232436945\\
22	-0.28148827475335\\
23	-0.287331551029396\\
24	-0.28749651218831\\
25	-0.287501111335198\\
26	-0.287501225264499\\
27	-0.287501227901481\\
28	0.00333111603163916\\
29	-0.094783389082717\\
30	-0.227786233000059\\
31	-0.229486179848124\\
32	-0.22953417093889\\
33	-0.229535508939163\\
34	-0.22953554208389\\
35	-0.229535542851045\\
36	-0.229535542868083\\
37	-0.229535542868458\\
38	-0.229535542868465\\
39	-0.229535542868465\\
40	-0.229535542868466\\
41	-0.229535542868463\\
42	-0.229535542868461\\
43	-0.229535542868469\\
44	-0.229535542868468\\
45	1.15811117824163\\
46	-1.10770772473731\\
47	-1.13584048163317\\
48	-0.321837526789273\\
49	-0.311558836838966\\
50	-0.311268579484396\\
};

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
1	0.512231101880057\\
2	0.512231101880057\\
3	0.512231101880057\\
4	0.512231101880057\\
5	0.512231101880057\\
6	0.512231101880057\\
7	0.512231101880057\\
8	0.512231101880057\\
9	0.512231101880057\\
10	0.512231101880057\\
11	0.512231101880057\\
12	-0.486748347317198\\
13	-0.486748347317198\\
14	-0.486748347317198\\
15	-0.486748347317198\\
16	-0.486748347317198\\
17	-0.486748347317198\\
18	-0.486748347317198\\
19	-0.287501227961357\\
20	-0.287501227961357\\
21	-0.287501227961357\\
22	-0.287501227961357\\
23	-0.287501227961357\\
24	-0.287501227961357\\
25	-0.287501227961357\\
26	-0.287501227961357\\
27	-0.229535542868466\\
28	-0.229535542868466\\
29	-0.229535542868466\\
30	-0.229535542868466\\
31	-0.229535542868466\\
32	-0.229535542868466\\
33	-0.229535542868466\\
34	-0.229535542868466\\
35	-0.229535542868466\\
36	-0.229535542868466\\
37	-0.229535542868466\\
38	-0.229535542868466\\
39	-0.229535542868466\\
40	-0.229535542868466\\
41	-0.229535542868466\\
42	-0.229535542868466\\
43	-0.229535542868466\\
44	0.0470358031931907\\
45	-0.311260261233784\\
46	-0.311260261233784\\
47	-0.311260261233784\\
48	-0.311260261233784\\
49	-0.311260261233784\\
50	-0.311260261233784\\
};

\end{axis}

\begin{axis}[%
width=0.951\fwidth,
height=0.194\hwidth,
at={(0\fwidth,0\hwidth)},
scale only axis,
xmin=0,
xmax=30,
ymin=-10,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{u}_\text{t}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	0\\
2	2.57002693553083\\
3	-6.66242888982512\\
4	-3.75629099644239\\
5	-4.1621220100111\\
6	-4.1667073061791\\
7	-4.16683675615851\\
8	-4.16684045668627\\
9	-4.1668405495468\\
10	-4.16684055171188\\
11	-4.16684055176019\\
12	-4.16684055176126\\
13	-9.17903930942255\\
14	8.82657105140958\\
15	3.15887141082335\\
16	3.95034393350695\\
17	3.95928641400748\\
18	3.95953887401755\\
19	3.95954609097724\\
20	4.95923266693419\\
21	1.36800164080634\\
22	2.49842812531766\\
23	2.34056840125757\\
24	2.33878481754017\\
25	2.33873446422234\\
26	2.33873302479488\\
27	2.33873298867412\\
28	2.62956533182363\\
29	1.58479154699876\\
30	1.91365926578007\\
31	1.8677341498566\\
32	1.86721526329784\\
33	1.8672006143304\\
34	1.867200195567\\
35	1.86720018505865\\
36	1.86720018481361\\
37	1.86720018480814\\
38	1.86720018480803\\
39	1.86720018480802\\
40	1.86720018480802\\
41	1.86720018480803\\
42	1.86720018480802\\
43	1.86720018480801\\
44	1.86720018480803\\
45	3.25484690591812\\
46	-3.52776207427419\\
47	4.49929259137035\\
48	2.24738130495363\\
49	2.52877673940059\\
50	2.53191417367642\\
};

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
1	-4.16684055176128\\
2	-4.16684055176128\\
3	-4.16684055176128\\
4	-4.16684055176128\\
5	-4.16684055176128\\
6	-4.16684055176128\\
7	-4.16684055176128\\
8	-4.16684055176128\\
9	-4.16684055176128\\
10	-4.16684055176128\\
11	-4.16684055176128\\
12	3.95954627639733\\
13	3.95954627639733\\
14	3.95954627639733\\
15	3.95954627639733\\
16	3.95954627639733\\
17	3.95954627639733\\
18	3.95954627639733\\
19	2.33873298781272\\
20	2.33873298781272\\
21	2.33873298781272\\
22	2.33873298781272\\
23	2.33873298781272\\
24	2.33873298781272\\
25	2.33873298781272\\
26	2.33873298781272\\
27	1.86720018480803\\
28	1.86720018480803\\
29	1.86720018480803\\
30	1.86720018480803\\
31	1.86720018480803\\
32	1.86720018480803\\
33	1.86720018480803\\
34	1.86720018480803\\
35	1.86720018480803\\
36	1.86720018480803\\
37	1.86720018480803\\
38	1.86720018480803\\
39	1.86720018480803\\
40	1.86720018480803\\
41	1.86720018480803\\
42	1.86720018480803\\
43	1.86720018480803\\
44	-0.382621616318687\\
45	2.53200532708854\\
46	2.53200532708854\\
47	2.53200532708854\\
48	2.53200532708854\\
49	2.53200532708854\\
50	2.53200532708854\\
};

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\hwidth,
at={(-0.16\fwidth,-0.135\hwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%
